Integer Reset Timed Automata: Clock Reduction and Determinizability

In this paper, we propose a procedure that given an integer reset timed automaton (IRTA) ${\cal A}$, produces a language equivalent deterministic one clock IRTA ${\cal B}$ whose size is at most doubly exponential in the size of ${\cal A}$. We prove that this bound on the number of locations is tight. Further, if integer resets are used in stopwatch automata, a subclass of stopwatch automata which is closed under all boolean operations and for which reachability is decidable is obtained.

==> figs/comp_irtas.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(50,18)(20,0)

%   \gasset{Nadjust=w,Nadjustdist=1}

\node[Nmarks=ir,iangle=180,ilength=5](S1)(25,13){$S00$}
\node[Nmarks=r](S2)(55,13){$S01$}
\node[Nmarks=r](S3)(85,13){$S01^+$}
\node[Nmarks=r](S4)(25,0){$S10$}
\node[Nmarks=r](S5)(55,0){$S1^+0$}

%\drawloop[loopdiam=4,loopangle=90](S1){$a_0,n=0?$}
\drawloop[loopdiam=4,loopangle=90](S3){$\begin{array}{c}
c_x,n=0?\\ b_x,n=1?n:=0
\end{array}$}
\drawloop[loopdiam=4,loopangle=0](S5){$\begin{array}{c}
c_y,n=0?\\ b_y,n=1?n:=0
\end{array}$}
\drawedge[linecolor=White](S1,S2){$a_x $}
\drawedge[ELside=r](S1,S2){$n=1?n:=0$}
\drawedge[linecolor=White](S2,S3){$b_x $}
\drawedge[ELside=r](S2,S3){$n=1?n:=0$}
\drawedge(S1,S4){$a_y,n=1?n:=0 $}
\drawedge[linecolor=White](S4,S5){$b_y$}
\drawedge[ELside=r](S4,S5){$n=1?n:=0$}

\gasset{Nadjust=w,Nadjustdist=1}
\node[Nmarks=ir,iangle=180,ilength=5](S)(3,5){$\ \ \ \ s\ \ \ \ $}
\drawloop[loopdiam=4,loopangle=90](S){$\begin{array}{c}
 d_1,d_2\\d_3,d_4,d_5,d_6
\end{array}$}

\end{picture}
\end{center} 
 \caption{Deterministic IRTA ${\cal A}$ and its one clock IRTA ${\cal A'}$. The symbols represent the following timed transitions : $d_1::= a_x, x= y= 1? x:=0 $, $d_2::= a_y, x=y=1? y:=0 $, $d_3::= c_x, x=0 \wedge y>1 ?$, $d_4::= c_y, y=0 \wedge x>1? $, $d_5::=b_y, x>1 \wedge y=1 ? y:=0 $, $d_6::= b_x, x=1 \wedge y>1? x:=0.$ $1^+$ denotes all values $>1$.}
\label{fig_comp_irta1}
\end{figure} 


==> figs/irsa.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(50,30)(15,0)

\gasset{Nadjust=w,Nadjustdist=1.5}   

\node[Nmarks=i,iangle=180,ilength=3](S)(15,26){$S,11$}
\node(T)(45,26){$T,10$}
\node(U)(45,6){$U,01$}
\node[Nmarks=r](V)(15,6){$V,01$}

\drawedge[linecolor=White](S,T){$a,x=1?$}
\drawedge[ELside=r](S,T){$g:=0$}
\drawedge[linecolor=White](T,U){$\begin{array}{c}y:=0\\h:=0\end{array}$}
\drawedge[ELside=r](T,U){$b,g=1?$}
\drawedge(U,V){$c,h<1?$}
\drawedge[linecolor=White](V,S){$d,h=1?$}
\drawedge[ELside=r](V,S){$x:=0$}
\drawloop[loopangle=270,loopdiam=4](V){$d,g\leq1?$}
\end{picture}
\end{center} 
 \caption{IRSA ${\cal A}$ with clocks $x,y$ and stopwatches $g,h$. The location $(T,10)$ indicates that $\eta(T)(g)=1$ and $\eta(T)(h)=0$.}
\label{fig_irsa}
\end{figure} 


==> figs/irta.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(50,10)(5,0)

   

\node[Nmarks=i,iangle=180,ilength=3](S)(15,2.5){$S$}
\node[Nmarks=r](T)(45,2.5){$T$}	

\drawloop[loopdiam=4,loopangle=90](S){$a,x\leq 1?$}
\drawedge[curvedepth=6,ELside=r,linecolor=White](S,T){$y:=0$}
\drawedge[curvedepth=6](S,T){$a,x=1?$}
\drawedge[curvedepth=6,ELside=r,linecolor=White](T,S){$b,y=1?$}
\drawedge[curvedepth=6](T,S){$x:=0$}

\end{picture}
\end{center} 
 \caption{IRTA ${\cal A}$.}
\label{fig_irta}
\end{figure} 
\vspace*{-.5cm}

==> figs/irta_det.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(50,10)(33,0)

\gasset{Nadjust=w,Nadjustdist=1.5}

\node[Nmarks=i,iangle=180,ilength=3](S1)(15,2.5){$S00$}
\node[Nmarks=r](ST1)(45,2.5){$\begin{array}{c}S11\\ T10\end{array}$}
\node(S2)(75,2.5){$S01$}
\node[Nmarks=r](ST2)(105,2.5){$\begin{array}{c}S11^+\\ T10\end{array}$}

\drawloop[loopdiam=4,loopangle=90](S1){$a,n<1?$}
\drawedge[ELside=r,linecolor=White](S1,ST1){$n:=0$}
\drawedge(S1,ST1){$\begin{array}{c}a\\ n=1?\end{array}$}
% \drawedge(S1,ST1){$a,n=1?$}
\drawedge[ELside=r,linecolor=White](ST1,S2){$n:=0$}
\drawedge(ST1,S2){$\begin{array}{c}b\\ n=1?\end{array}$}
% \drawedge(ST1,S2){$b,n=1?$}
\drawloop[loopdiam=4,loopangle=90](S2){$a,n<1?$}
\drawedge[curvedepth=5,ELside=r,linecolor=White](S2,ST2){$n:=0$}
% \drawedge[curvedepth=4](S2,ST2){$\begin{array}{c}a\\ n=1?\end{array}$}
\drawedge[curvedepth=4](S2,ST2){$a,n=1?$}
\drawedge[curvedepth=4,ELside=r,linecolor=White](ST2,S2){$n:=0$}
\drawedge[curvedepth=4](ST2,S2){$b,n=1?$}
\drawloop[loopdiam=4,loopangle=90](ST2){$a,n=0?$}
\drawloop[loopdiam=4,loopangle=90](ST1){$a,n=0?$}
\end{picture}
\end{center} 
 \caption{Deterministic one clock IRTA ${\cal A}^d$ corresponding to the IRTA in Figure \ref{fig_irta}.}
\label{fig_irta_det}
\end{figure} 
\vspace*{-.5cm}

==> figs/irta_one.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(50,6)(15,0)

\gasset{Nadjust=w,Nadjustdist=1.5}   

\node[Nmarks=i,iangle=180,ilength=3](S)(15,2.5){$S00$}
\node[Nmarks=r](T)(45,2.5){$T10$}	
\node(S2)(75,2.5){$S01$}	

\drawloop[loopdiam=4,loopangle=90](S){$a,n\leq 1?$}
\drawedge[ELside=r,linecolor=White](S,T){$n:=0$}
\drawedge(S,T){$a,n=1?$}
\drawedge[curvedepth=6,ELside=r,linecolor=White](T,S2){$b,n=1?$}
\drawedge[curvedepth=6](T,S2){$n:=0$}
\drawedge[curvedepth=6,ELside=r,linecolor=White](S2,T){$n:=0$}
\drawedge[curvedepth=6](S2,T){$a,n=1?$}
\drawloop[loopdiam=4,loopangle=90](S2){$a,n\leq 1?$}

\end{picture}
\end{center} 
 \caption{One clock IRTA ${\cal A}^1$ corresponding to the IRTA $\A$ in Figure \ref{fig_irta}. 
 %The clock intervals $[0],(0,1),[1],(1,\infty)$ are represented by $0,0^+,1,1^+$ respectively. 
 $S01$ represents the location $S,(x=0,y=1)$}
\label{fig_irta_one}
\end{figure} 

\vspace*{-.5cm}

==> figs/irta_one_det.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(50,10)(33,0)

\gasset{Nadjust=w,Nadjustdist=1.5}

\node[Nmarks=i,iangle=180,ilength=3](S1)(15,2.5){$A0$}
\node[Nmarks=r](ST1)(45,2.5){$\begin{array}{c}A1\\ B0\end{array}$}
\node(S2)(75,2.5){$C0$}
\node[Nmarks=r](ST2)(105,2.5){$\begin{array}{c}C1\\ B0\end{array}$}

\drawloop[loopdiam=4,loopangle=90](S1){$a,n<1?$}
\drawedge[ELside=r,linecolor=White](S1,ST1){$n:=0$}
\drawedge(S1,ST1){$\begin{array}{c}a\\ n=1?\end{array}$}
% \drawedge(S1,ST1){$a,n=1?$}
\drawedge[ELside=r,linecolor=White](ST1,S2){$n:=0$}
\drawedge(ST1,S2){$\begin{array}{c}b\\ n=1?\end{array}$}
% \drawedge(ST1,S2){$b,n=1?$}
\drawloop[loopdiam=4,loopangle=90](S2){$a,n<1?$}
\drawedge[curvedepth=5,ELside=r,linecolor=White](S2,ST2){$n:=0$}
% \drawedge[curvedepth=4](S2,ST2){$\begin{array}{c}a\\ n=1?\end{array}$}
\drawedge[curvedepth=4](S2,ST2){$a,n=1?$}
\drawedge[curvedepth=4,ELside=r,linecolor=White](ST2,S2){$n:=0$}
\drawedge[curvedepth=4](ST2,S2){$b,n=1?$}
\drawloop[loopdiam=4,loopangle=90](ST2){$a,n=0?$}
\drawloop[loopdiam=4,loopangle=90](ST1){$a,n=0?$}
\end{picture}
\end{center} 
 \caption{The deterministic one clock IRTA ${\cal A}^{1d}$ corresponding to the IRTA $\A^1$ in Figure \ref{fig_irta_one}. Here $A$, $B$ and $C$ 
represnt the locations $S00$, $T10$ and $S01$ of $\A^1$ respectively.}
\label{fig_irta_one_det}
\end{figure} 

==> figs/ta.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(50,5)(20,0)

   

\node[Nmarks=i,iangle=180,ilength=3](S)(15,2.5){$S$}
\node(T)(45,2.5){$T$}	
\node[Nmarks=r](U)(75,2.5){$U$}	
\drawedge[curvedepth=5,ELside=r,linecolor=White](S,T){$y:=0$}
\drawedge[curvedepth=5](S,T){$a,0< x, y<1?$}
\drawedge[curvedepth=1,linecolor=White](T,S){$x:=0$}
\drawedge[curvedepth=5](T,S){$b,0<y \leq 1?$}
\drawedge(T,U){$c,y=1?$}

\end{picture}
\end{center} 
 \caption{Timed automaton ${\cal A}$ which is not an IRTA.}
\label{fig_ta}
\end{figure} 
\vspace*{-.5cm}

==> figs/ta2irta.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(50,18)(20,0)


\node[Nmarks=i,iangle=180,ilength=3](S)(5,18){$S00$}
\node[Nw=12, Nh=6](T)(45,18){$T (0,1)0$}	
\node[Nw=12, Nh=6,dash={1.5}0](V)(95,18){$S 0(0,1)$}	
\node(W)(5,1){$S01$}	
\node[Nw=14, Nh=6, Nmarks=r](U)(45,1){$U(0,1)0$}	
\drawedge[ELside=r,linecolor=White](S,T){$n:=0$}
\drawedge(S,T){$a,0<n<1?$}
\drawedge[ELside=r,curvedepth=6,linecolor=White](T,V){$n:=0$}
\drawedge[curvedepth=6](T,V){$b,0<n < 1?$}
\drawedge[ELside=r,curvedepth=6,linecolor=White](V,T){$a,0<n<1?$}
\drawedge[curvedepth=6,dash={1.5}0](V,T){$n:=0$}
\drawedge(T,U){$c,n=1?$}
\drawedge[ELpos=55](T,W){$n:=0$}
\drawedge[ELpos=35](T,W){$b,n=1?$}
\end{picture}
\end{center} 
 \caption{One clock automaton $\A^1$ for the timed automaton in the Figure \ref{fig_ta}. $T(0,1)0$ represents the location $T,(0<x<1,y=0)$. }
\label{fig_ta2irta}
\end{figure} 
\vspace*{-.5cm}

==> figs/ta4irsa.tex <==
\begin{figure} %TODO reduce the size of this graph
\begin{center}
\begin{picture}(80,30)(15,0)

\gasset{Nadjust=w,Nadjustdist=1.5}   

\node[Nmarks=i,iangle=180,ilength=3](S)(15,28){$\begin{array}{c}S\\0000 \end{array}$}
\node(T)(45,28){$\begin{array}{c}T\\1101 \end{array}$}
\node(U)(75,28){$\begin{array}{c}U\\1^+010 \end{array}$}
\node[Nmarks=r](V)(75,2.5){$\begin{array}{c}V\\1^+010 \end{array}$}
\node(S2)(45,2.5){$\begin{array}{c}S\\011^+1 \end{array}$}
\node(T2)(15,2.5){$\begin{array}{c}T\\11^+01^+ \end{array}$}

\drawedge[linecolor=White](S,T){$a,x=1?$}
\drawedge[ELside=r](S,T){$\{e,f\}$}
\drawedge[linecolor=White](T,U){$b,e=1?$}
\drawedge[ELside=r](T,U){$\{e,f,y\}$}
\drawedge(U,V){$c,f<1?$}
\drawedge[linecolor=White](V,S2){$\{e,f,x\}$}
\drawedge[ELside=r](V,S2){$d,f=1?$}
\drawedge[linecolor=White](S2,T2){$\{e,f\}$}
\drawedge[ELside=r](S2,T2){$a,x=1?$}
\drawedge[ELside=r,ELpos=65](T2,U){$\begin{array}{l} b,e=1? \\ \{e,f,y\} \end{array}$}
\drawloop[loopangle=0,loopdiam=4](V){$d,e=0?$}


\end{picture}
\end{center} 
 \caption{Timed automaton ${\cal B}$ which is language equivalent to IRSA in Figure \ref{fig_irsa}. Here the clock intervals $[0],[1],(1,\infty)$ are represented as $0,1,1^+$ respectively. Location $(T,1101)$ stands for $(T,(x=1,y=1,g=0,h=1))$. The set of clocks to be reset is indicated on each edge. Clocks $e,f$ simulate the stopwatches $g,h$ respectively.}
\label{fig_ta4irsa}
\end{figure} 

